Strategy Complexity of Point Payoff, Mean Payoff and Total Payoff Objectives in Countable MDPs

We study countably infinite Markov decision processes (MDPs) with real-valued transition rewards. Every infinite run induces the following sequences of payoffs: 1. Point payoff (the sequence of directly seen transition rewards), 2. Mean payoff (the sequence of the sums of all rewards so far, divided by the number of steps), and 3. Total payoff (the sequence of the sums of all rewards so far). For each payoff type, the objective is to maximize the probability that the $\liminf$ is non-negative. We establish the complete picture of the strategy complexity of these objectives, i.e., how much memory is necessary and sufficient for $\varepsilon$-optimal (resp. optimal) strategies. Some cases can be won with memoryless deterministic strategies, while others require a step counter, a reward counter, or both.

==> Figures/FlipingBit.tex <==
\centering

%% used for path colouring
\makeatletter
\tikzset{
  use path for main/.code={%
    \tikz@addmode{%
      \expandafter\pgfsyssoftpath@setcurrentpath\csname tikz@intersect@path@name@#1\endcsname
    }%
  },
  use path for actions/.code={%
    \expandafter\def\expandafter\tikz@preactions\expandafter{\tikz@preactions\expandafter\let\expandafter\tikz@actions@path\csname tikz@intersect@path@name@#1\endcsname}%
  },
  use path/.style={%
    use path for main=#1,
    use path for actions=#1,
  }
}
\makeatother


\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
fshade/.style={draw=none,fill=green!40!white,rotate=0},
bitone/.style={red,very thick},
bitzero/.style={blue, very thick},
lost/.style={densely dotted, ->, line width=1.5pt},
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
cross/.style={cross out,  fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={1pt}]

% K3 bubble
\begin{scope}
\clip (5.8,0) ellipse (6.1cm and 2.3cm);
\draw[fshade] (-1,12) rectangle (12,0);
\end{scope}
\draw (5.8,0) ellipse (6.1cm and 2.3cm);

% L2 bubble
\draw [fill=white](4.2,0) ellipse (4.5cm and 1.9cm);

% K2 bubble
\begin{scope}
\clip (3.5,0) ellipse (3.8cm and 1.5cm);
\draw[fshade] (-1,10) rectangle (10,0);
\end{scope}
\draw (3.5,0) ellipse (3.8cm and 1.5cm);

% L1 bubble
\draw [fill=white](2.1,0) ellipse (2.4cm and 1.1cm);

% K1 bubble
\begin{scope}
\clip (1.2,0) ellipse (1.5cm and .7cm);
\draw[fshade] (-1,2) rectangle (3,0);
\end{scope}
\draw (1.2,0) ellipse (1.5cm and .7cm);


% horizontal
%\draw[-,green!50!black] (-0.3,0)  --(2.75, 0.05);
%\draw[-,green!50!black] (4.5,0.0)--(7.35, 0.0);
%\draw[-,green!50!black](8.7,0.0) --(11.95,0.0);



% Text
\node[draw=none](dot1) at (13,0)  {{\large $\cdots$}};
\node[draw=none](K1) at (2,-.3)   {$K_1$};
%\node[green!80!black](F1) at (2,.3)   {$F_1$};
\node[draw=none](L1) at (4,-.3)   {$L_1$};
\node[draw=none](K2) at (6.8,-.3) {$K_2$};
\node[draw=none](L2) at (8.3,-.3) {$L_2$};
\node[draw=none](K3) at (11.5,-.3){$K_3$};

\coordinate (s) at (0,0);

% First run
\path[name path=firstrun] plot [smooth] coordinates {
    (s)
    (0.75,-.1)
    (1,0.8)
    %(1.2,.7)
    %(1.7,1.0)
    (2.1,.75)
    (3,1.2)
    (3.8,.5)
    (6,2.1)
    (5.95,0.7)
    (8,2.5)
}; 
\begin{scope}
    \clip (s) rectangle (1,-0.5);
    \draw[bitzero,use path=firstrun];
\end{scope}
\begin{scope}
    \clip(s) rectangle (2.65,1.2);
    \draw[bitone,use path=firstrun];
\end{scope}
\begin{scope}
    \clip(2.65,-1.2) rectangle (5.54,2);
    \draw[bitzero,use path=firstrun];
\end{scope}
\begin{scope}
    \clip(5.54,2.5) rectangle (6.5,1.15);
    \draw[bitone,use path=firstrun];
\end{scope}
\begin{scope}
    \clip (5.9,1.15) -- (5,0) -- (7,0) -- (9,3) -- (8,3) --cycle;
    \draw[->,lost,use path=firstrun];
\end{scope}
\node[lost] at (8.25,2.75){$\pi_3$};


% Second run
\draw[->,name path=secondrun,bitone] plot [smooth] coordinates {
    (s)
    (0.8,-.3)
    (2,.2)
    (3,-0.75)
    (4.5,0.6)
    (4.25,-0.25)
    (6,-2)
    (6,-0.75)
    (9,-1)
    (11,0.5)
    (7.7,.5)
    (10,2)
}; 
\begin{scope}
    \clip (0,0) -- (2,0) -- (1,-1.5) --cycle;
    \draw[bitzero,use path=secondrun];
\end{scope}
\begin{scope}
\clip(4.3,0.4) -- (4.25,1.5) -- (8,0) -- (10.9,0) -- (8,-2)-- (5,-2.1) -- (4,-0.5) --cycle;
    \draw[bitzero,use path=secondrun];
\end{scope}
\node[bitone] at (10.5,2.25){$\pi_2$};

%% Third run
\path [name path=thirdrun] plot [smooth] coordinates {
    (s)
    (0.7,-.5)
    (1.5,-0.5)
    (0.5,-2)
}; 
%\draw[lost,->,use path=thirdrun];
\begin{scope}
\clip (1.2,0) ellipse (1.5cm and .7cm);
    \draw[bitzero,use path=thirdrun];
\end{scope}
\begin{scope}
    \clip (0,-0.7) rectangle (2,-2);
    \draw[lost,->,use path=thirdrun];
\end{scope}
\node[lost] at (0.5,-2.25){$\pi_1$};

\node [roundnode,fill=white] at (s) {$I$};
\end{tikzpicture} 


==> Figures/KLBubbles.tex <==
\centering

\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm}]



\draw (3.8,0) ellipse (4.1cm and 1.3cm);
\draw [green!50!black,fill=green!40!white](-.3,0) arc (180:0:4.1cm and 1.3cm);
\draw [fill=white](2.8,0) ellipse (3.1cm and 1.1cm);
\draw (2.3,0) ellipse (2.6cm and .9cm);
\draw [green!50!black,fill=green!40!white](-.3,0) arc (180:0:2.6cm and .9cm);
\draw [fill=white](1.3,0) ellipse (1.6cm and .7cm);
\draw (.8,0) ellipse (1.1cm and .5cm);
\draw [green!50!black,fill=green!40!white](-.28,0) arc (180:0:1.09cm and .5cm);



\draw (11,1.39) arc (45:-45:3cm and 2cm);
\draw  (13.05,0.05) arc (0:-50:3cm and 2.2cm);

\draw [draw=none,name path=A] (13.05,0.05) arc (0:50:3cm and 2.2cm);
\draw [draw=none,name path=B](11,1.39) arc (45:0:3cm and 2cm);
\tikzfillbetween[of=A and B]{green!40!white};
\draw [green!50!black,name path=A] (13.05,0.05) arc (0:50:3cm and 2.2cm);
\draw [green!50!black,name path=B](11,1.39) arc (45:0:3cm and 2cm);


\draw (10,1.2) arc (40:-40:3cm and 1.8cm);
\draw[-,green!50!black] (0,0)--(1.95,0.05);
\draw[-,green!50!black] (2.9,0.02)--(4.95,0.05);
\draw[-,green!50!black](5.9,0.02)--(7.95,0.05);
\draw[-,green!50!black](11.87,-0.01)--(13.1,0.05);

\node [roundnode,fill=white] (s) at (0,0) {$I$};

\node[draw=none](dot1) at (9.2,0) {{\large $\cdots$}};
\node[draw=none](dot2) at (14,0) {{\large $\cdots$}};

\node[draw=none](K1) at (1.15,-.3)  {$K_1$};
\node[draw=none](L1) at (2.3,-.3)   {$L_1$};
\node[draw=none](K2) at (4.3,-.3)   {$K_2$};
\node[draw=none](L2) at (5.4,-.3)   {$L_2$};
\node[draw=none](K3) at (7.4,-.3)   {$K_3$};
\node[draw=none](Li) at (11.4,-.3)  {$L_{i-1}$};
\node[draw=none](Kii) at (12.6,-.3) {$K_i$};
\node[draw=none](Lii) at (13.6,-.3) {$L_i$};

\end{tikzpicture} 


==> Figures/boundedreward.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}


%%%%%%%%%%%%%%%%%%%%
%  Left side
%%%%%%%%%%%%%%%%%%%%
\node[draw, minimum height=0.5cm, minimum width=0.5cm] (C1) at (2,0) {$s$};

\node[draw, circle] (Q1) at (0,1.5) {};
\node[draw,circle] (Q2) at (0,0.7){};
\node[draw,circle] (Q3) at (0,-0.7){};
\node[draw, circle] (Q4) at (0,-1.5) {};


\draw [dotted, thick] (Q3) -- (Q2);
\draw [dotted, thick] (Q2) -- (Q1);


\draw[->,>=latex]
                    (Q1) edge[bend left] node[above, sloped, midway]{$\pm k(n)m_{n}$} (C1)
                    (Q2) edge[bend left=20] node[below, midway]{$\pm im_{n}$} (C1)
                    (Q3) edge[bend right=20] node[above, midway, xshift=-2pt]{$\pm m_{n}$} (C1)
                    (Q4) edge [bend right] node[below, midway]{$+0$} (C1);


\node (T) at (4,0) {is replaced by};





%%%%%%%%%%%%%%%%%%%%
% Right side
%%%%%%%%%%%%%%%%%%%%



%Base nodes
\node[draw, minimum width=0.5cm, minimum height=0.5cm] (C2) at (12.5,0) {$s$};

%Intermediate nodes in first half
\node[draw, circle] (P1) at (5.5,2) {};
\node[draw, circle] (P2) at (5.5,0.67) {};
\node[draw, circle] (P3) at (5.5,-0.67) {};
\node[draw, circle] (P4) at (5.5,-2) {};

\node[draw, circle] (P5) at (8,2) {};
\node[draw, circle] (P6) at (8,0.67) {};
\node[draw, circle] (P7) at (8,-0.67) {};
\node[draw, circle] (P8) at (8,-2) {};

\node[draw, circle] (P9) at (10.5,2) {};
\node[draw, circle] (P10) at (10.5,0.67) {};
\node[draw, circle] (P11) at (10.5,-0.67) {};
\node[draw, circle] (P12) at (10.5,-2) {};

%Invisible nodes
\node[] (I1) at (5.5,1.8) {};
\node[] (I2) at (5.5,0.87) {};
\node[] (I3) at (5.5,0.47) {};
\node[] (I4) at (5.5,-0.47) {};

\node[] (I5) at (8,1.8) {};
\node[] (I6) at (8,0.87) {};
\node[] (I7) at (8,0.47) {};
\node[] (I8) at (8,-0.47) {};

\node[] (I9) at (10.5,1.8) {};
\node[] (I10) at (10.5,0.87) {};
\node[] (I11) at (10.5,0.47) {};
\node[] (I12) at (10.5,-0.47) {};



%Dotted paths in first half
\draw[dotted, thick] (P1) -- (P5);
\draw[dotted, thick] (P2) -- (P6);
\draw[dotted, thick] (P3) -- (P7);
\draw[dotted, thick] (P4) -- (P8);

\draw[dotted, thick] (P5) -- (P9);
\draw[dotted, thick] (P6) -- (P10);
\draw[dotted, thick] (P7) -- (P11);
\draw[dotted, thick] (P8) -- (P12);


\draw[dotted, thick] (I1) -- (I2);
\draw[dotted, thick] (I3) -- (I4);
\draw[dotted, thick] (I5) -- (I6);
\draw[dotted, thick] (I7) -- (I8);

\draw[dotted, thick] (I9) -- (I10);
\draw[dotted, thick] (I11) -- (I12);



\draw[->,>=latex]
(P9) edge (C2)
(P10) edge (C2)
(P11) edge (C2)
(P12) edge (C2);

%Overbraces
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(5.7,2) -- (7.8,2) node [black,midway,above, yshift=5pt] {\scriptsize $k(n) m_{n}$ steps};
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(5.7,0.67) -- (7.8,0.67) node [black,midway,above, yshift=5pt] {\scriptsize $im_{n}$ steps};
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(5.7,-0.67) -- (7.8,-0.67) node [black,midway,above, yshift=5pt] {\scriptsize $m_{n}$ steps};
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(5.7,-2) -- (7.8,-2) node [black,midway,above, yshift=5pt] {\scriptsize $0$ steps};

\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(8.2,2) -- (10.3,2) node [black,midway,above, yshift=5pt] {\scriptsize $0$ steps};
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(8.2,0.67) -- (10.3,0.67) node [black,midway,above, yshift=5pt] {\scriptsize $(k(n)-i)m_{n}$ steps};
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(8.2,-0.67) -- (10.3,-0.67) node [black,midway,above, yshift=5pt] {\scriptsize $(k(n)-1)m_{n}$ steps};
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(8.2,-2) -- (10.3,-2) node [black,midway,above, yshift=5pt] {\scriptsize $k(n)m_n$ steps};


%Underbraces
\draw [decorate, decoration={brace,mirror,amplitude=8pt},xshift=0pt,yshift=-7pt]
(5.6,-2) -- (7.9,-2) node [black,midway,below, yshift=-5pt] {Reward $\pm 1$};
\draw [decorate, decoration={brace,mirror,amplitude=8pt},xshift=0pt,yshift=-7pt]
(8.1,-2) -- (10.4,-2) node [black,midway,below, yshift=-5pt] {Reward $+0$};




\end{tikzpicture}
\caption{Schema for replacing large rewards with bounded rewards in \Cref{infinitegadget}.
}%
\label{boundedreward}
\end{center}
\end{figure*}


==> Figures/chain.tex <==
\begin{figure}[t]
\begin{center}
    \begin{tikzpicture}

    % invisible nodes
    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (I1) at (-0.5,0) {$s_{0}$};
    \node (I2) at (7.5,0) {};
    \node (I3) at (7.5,-1.5) {};

    % the gadget nodes
    \node[draw, minimum height=0.7cm, minimum width=0.7cm, fill=black] (B1) at (0.5,0) {B1};
    \node[draw, minimum height=0.7cm, minimum width=0.7cm, fill=black] (B2) at (2,0) {B2};
    \node[draw, minimum height=0.7cm, minimum width=0.7cm, fill=black] (B3) at (3.5,0) {B3};
    \node[draw, minimum height=0.7cm, minimum width=0.7cm, fill=black] (B4) at (5,0) {B4};
    \node[draw, minimum height=0.7cm, minimum width=0.7cm, fill=black] (B5) at (6.5,0) {B5};

    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W1) at (0.5,-1.5) {};
    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W2) at (2,-1.5) {};
    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W3) at (3.5,-1.5) {};
    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W4) at (5,-1.5) {};
    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W5) at (6.5,-1.5) {};

    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W6) at (0.5,-3) {};
    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W7) at (2,-3) {};
    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W8) at (3.5,-3) {};
    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W9) at (5,-3) {};
    \node[draw, minimum height=0.5cm, minimum width=0.5cm] (W10) at (6.5,-3) {};

    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W11) at (1,-4.5) {};
    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W12) at (3,-4.5) {};
    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W13) at (5,-4.5) {};
    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W14) at (7,-4.5) {};
    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W15) at (9,-4.5) {};

    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W16) at (1,-6) {};
    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W17) at (3,-6) {};
    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W18) at (5,-6) {};
    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W19) at (7,-6) {};
    %\node[draw, minimum height=0.5cm, minimum width=0.5cm] (W20) at (9,-6) {};



    % drawing the lines

    \draw[->, >=latex] (I1) -- (B1);
    \draw[dotted, thick] (I2) -- (B5);
    \draw[dotted, thick] (I3) -- (W5);
    \draw[->, >=latex] (I1) to[bend right=20] (W6);

    \draw[->,>=latex] (W1) -- (B2) node[sloped, above, midway]{$+0$};

    \draw[->,>=latex] (W2) -- (B3) node[sloped, above, midway]{$+1$};

    \draw[->,>=latex] (W3) -- (B4) node[sloped, above, midway]{$+2$};

    \draw[->,>=latex] (W4) -- (B5) node[sloped, above, midway]{$+3$};


    \draw[->,>=latex] (B1) -- (B2);
    \draw[->,>=latex] (B2) -- (B3);
    \draw[->,>=latex] (B3) -- (B4);
    \draw[->,>=latex] (B4) -- (B5);

    \draw[->, >=latex, dotted, thick] (W6) -- (W1);
    \draw[->, >=latex, dotted, thick] (W7) -- (W2);
    \draw[->, >=latex, dotted, thick] (W8) -- (W3);
    \draw[->, >=latex, dotted, thick] (W9) -- (W4);
    \draw[->, >=latex, dotted, thick] (W10) -- (W5);

    %\draw[->,>=latex] (W11) -- (W6);
    %\draw[->,>=latex] (W12) -- (W7);
    %\draw[->,>=latex] (W13) -- (W8);
    %\draw[->,>=latex] (W14) -- (W9);
    %\draw[->,>=latex] (W15) -- (W10);

    %\draw[->,>=latex] (W16) -- (W11);
    %\draw[->,>=latex] (W17) -- (W12);
    %\draw[->,>=latex] (W18) -- (W13);
    %\draw[->,>=latex] (W19) -- (W14);
    %\draw[->,>=latex] (W20) -- (W15);

    \draw[->,>=latex] (W1) -- (W7) node[above=0.25cm, midway]{$-1$};
    \draw[->,>=latex] (W2) -- (W8) node[above=0.25cm, midway]{$-1$};
    \draw[->,>=latex] (W3) -- (W9) node[above=0.25cm, midway]{$-1$};
    \draw[->,>=latex] (W4) -- (W10) node[above=0.25cm, midway]{$-1$};

    %Overbraces
\draw [decorate, decoration={brace,amplitude=5pt},xshift=6pt,yshift=0pt]
(6.4,-1.8) -- (6.4,-2.7) node [black,midway,right, xshift=5pt] {$4$ steps};



    \end{tikzpicture}
    \caption{The buildings blocks from \Cref{infinitegadget} represented by
      black boxes are chained together ($n$ increases as you go to the
      right). The chain of white boxes allows to skip arbitrarily long
      prefixes while preserving path length. The positive rewards from the
      white states to the black boxes reimburse the lost reward accumulated
      until then. The $-1$ rewards between white states ensure that skipping
      gadgets forever is losing.
      \vspace{-5mm}
    }%
    \label{chain}
\end{center}
    \end{figure}


==> Figures/coinflipgadget.tex <==
\begin{figure}
\begin{tikzpicture}

\node[draw,circle] (R0) at (0,0) {};
\node[draw,circle] (R1) at (1.5,0) {};
\node[draw,circle] (R2) at (3,0) {};
\node[draw,circle] (R3) at (4.5,0) {};
\node[draw,circle] (R4) at (6,0) {};
\node[draw,circle] (R5) at (7.5,0) {};

\node[draw] (P1) at (9,0) {};
\node[draw,circle] (PUp) at (11,1) {};
\node[draw,circle] (PDead) at (11,0) {$\perp$};
\node[draw, circle] (P2) at (13,0) {};

\draw[->,>=latex] (R0) edge[bend left=20] node[above, midway]{$\alpha_{n}$} (R1)
                  (R1) edge[bend left=20] node[above, midway]{$\alpha_{n}$} (R2)
                  (R3) edge[bend left=20] node[above, midway]{$\alpha_{n}$} (R4)
                  (R4) edge[bend left=20] node[above, midway]{$\alpha_{n}$} (R5)
                  (R5) edge[bend left=20] node[above, midway]{$\alpha_{n}$} (P1);
                  
\draw[->,>=latex] (R0) edge[bend right=20] node[below, midway]{$1-\alpha_{n}$} (R1)
                  (R1) edge[bend right=20] node[below, midway]{$1-\alpha_{n}$} (R2)
                  (R3) edge[bend right=20] node[below, midway]{$1-\alpha_{n}$} (R4)
                  (R4) edge[bend right=20] node[below, midway]{$1-\alpha_{n}$} (R5)
                  (R5) edge[bend right=20] node[below, midway]{$1-\alpha_{n}$} (P1);                  
                  
\draw[dotted, thick] (R2) -- (R3);

\draw [thick,decorate,decoration={brace,amplitude=10pt,mirror}](0,-0.7) -- (9,-0.7) node[midway,yshift=-22 pt] {\footnotesize $k_{n}$ times};

\draw[->,>=latex] (P1) edge[bend left=20] node[below, midway]{$b_{n}$} node[above, midway, sloped]{$+R_{n} - m_{n}$} (PUp)
                  (PUp) edge node[right, midway]{$\eps_{n}$} (PDead)
                  (PUp) edge[bend left=20] node[above, midway, sloped]{$-R_{n}$} (P2)
                  (P1) edge[bend right=40] node[below, midway]{$1- b_{n}$} (P2);


\end{tikzpicture}
\caption{
In this example, if we take $P(\text{number of Heads} \geq n/2)$ then, using Chernoff bounds we can get the following bounds on $\alpha_{n}$ in terms of $n$:
\[
(n \text{log}n)^{2/n} \cdot \left(\dfrac{2}{3}\right)^{3} \cdot (6n)^{-1/n} \leq
\alpha_{n} (1 - \alpha_{n})^{3} \leq
(n \text{log}n)^{2/n} \cdot \left(\dfrac{2}{3}\right)^{3}
\]
}
\end{figure}

\usetikzlibrary{arrows,automata,positioning}
\begin{figure}
\begin{tikzpicture}

\node[draw,circle, minimum width=0.7cm] (R) at (0,0) {R};
\node[draw,circle, minimum width=0.7cm] (A) at (3,0) {A};
\node (B) at (0,1) {};

\draw[->,>=latex] (R) edge[bend left=20] node[above, midway]{H,$p$} (A);
\path (R) edge [loop above] node {T; H,$1-p$} (R);


\end{tikzpicture}
\caption{
Simple 1-bit monitor.
}
\end{figure}

==> Figures/finitegadget.tex <==
\begin{figure}
    \begin{tikzpicture}
    
    
    
    \node[draw,circle, minimum height=1cm] (R) at (0,0) {$s_{n}$};
    \node[draw, minimum height=0.4cm, minimum width=0.4cm] (N) at (4,0) {$c_{n}$};
    \node[draw,circle] (S) at (10,0) {$s_{n+1}$};
    
    %Dots off to the left and right
    \node[] (Left) at (-1,0) {};
    \node[] (Right) at (11,0) {};
    \draw [dotted, ultra thick] (Left) -- (R);
    \draw [dotted, ultra thick] (S) -- (Right);
    %
    
    
    \node[draw,circle] (M) at (7,-0.6){};
    \node[draw,circle] (U) at (7,1.5){};
    
    \node[draw, circle] at (7,-2.3) (B) {};
    \node[draw, circle] at (7,2.3) (E) {};
    
    \node[draw, circle] at (6,-3.3) (Deadbottom) {$\perp$};
    %\node[draw, circle] at (7,-1.6) (Deadmiddle) {$\perp$};
    %\node[draw, circle] at (7,0.5) (Deadtop) {$\perp$};
    
    %Left hand side dotted lines
    % 
    % 
    % 
    % 
    % 
    \node[draw,circle] (MidBotL) at (2,-0.7){};
    \node[draw,circle] (MidTopL) at (2,0.7){};
    
    \node[draw, circle] (BotL) at (2,-1.5) {};
    \node[draw, circle] (TopL) at (2,1.5) {};
    
    
    \draw [dotted, thick] (MidBotL) -- (MidTopL);
    \draw [dotted, thick] (MidTopL) -- (TopL);
    
    %Right hand side dotted lines
    % 
    % 
    % 
    % 
    % Invisible nodes for the shift
    \coordinate[shift={(0mm,2.5mm)}] (Mshift) at (M);
    %\coordinate[shift={(0mm,-4mm)}] (Deadtopshift) at (Deadtop);
    
    %\draw [dotted, thick] (Mshift) -- (Deadtopshift);
    
    
    \coordinate[shift={(0mm,2.5mm)}] (Ushift) at (U);
    \coordinate[shift={(0mm,-2.4mm)}] (Eshift) at (E);
    
    
    \draw [dotted, thick] (Ushift) -- (Eshift);
    
    
    
    
    
    %Draw the edges on the left
    
    \draw[->,>=latex] (R) edge[bend left] node[sloped, above, midway]{$\delta_{k}(n)$} (TopL) 
                    (TopL) edge[bend left] node[above, midway]{$+km_{n}$} (N)
                    (R) edge[bend left=20] node[sloped, below, midway]{$\delta_{j}(n)$} (MidTopL)
                    (MidTopL) edge[bend left=20] node[below, midway]{$+jm_{n}$} (N)
                    (R) edge[bend right=20] node[above, midway]{$\delta_{1}(n) $} (MidBotL)
                    (MidBotL) edge[bend right=20] node[above, midway]{$+m_{n}$} (N)
                    (R) edge[bend right] node[below, midway]{$\delta_{0}(n)$} (BotL) 
                    (BotL) edge [bend right] node[below, midway]{$+0$} (N);
    
    
    %Draw the edges on the right
    
    
    \draw[->,>=latex] (N) edge[bend right=10] (M)
                      (N) edge[bend left]  (E)
                      (E) edge[bend left] node[above, midway]{$-km_{n}$} (S)                  
                      (N) edge[bend right] (B)
                      (B) edge[bend right] node[below, midway]{$-0$} (S)
                      (B) edge[bend right=10] node[right, midway]{$\varepsilon_{0}(n)$} (Deadbottom)
                      (M) edge[bend right=10] node[right, near start]{$\varepsilon_{1}(n)$} (Deadbottom)
                      (M) edge[bend right=10] node[above, midway]{$-m_{n}$} (S)
                      (N) edge[bend left] (U)
                      (U) edge[bend left] node[below, midway]{$-jm_{n}$} (S)
                      (U) edge[bend right=10] node[left, near start]{$\varepsilon_{j}(n)$} (Deadbottom);
    
    \draw [dotted, thick] (M) -- (U);
    
    
    \end{tikzpicture}
    \caption{A typical building block with $k+1$ choices, first random then controlled. Note that $\varepsilon_{k}(n)=0$, but a state still needs to exist to keep the number of steps consistent between choices. There is a single bottom state in each gadget which abbreviates an infinite losing chain of $-1$ transitions.
    Note that the MDP built from these gadgets is acyclic and the step counter is implicit in the state.}
    \label{finitegadget}
    \end{figure}

==> Figures/growingmemory.tex <==
\begin{figure}
\begin{center}
\scalebox{1.2}{
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s) at(0,0) [draw]{$s$};

\node[roundnode] (r1)  [below right=1.4cm and 1.5cm of s] {$r_1$};
%\node[roundnode] (r2)  [right=1cm of r1] {$r_2$};
\node[roundnode] (r3)  [draw=none,right=1.3 of r1] {$\cdots$};
\node[roundnode] (r4)  [right=1.3cm of r3] {$r_i$};
\node[roundnode] (r5)  [draw=none,right=1.3cm of r4] {$\cdots$};


\node [roundnode,inner sep = 4pt] (t)  [below=1.6cm of r3] {$ \perp $};




\draw [->] (s) -- ++(1.5,0)  -- node[near start, right]{$+1$} (r1);
%\draw [->] (s) -- ++(2,0) -- (r2);
\node[roundnode] (d)  [draw=none,right=2.8 of s] {$\cdots$};
\draw[-] (s) -- (d);
\draw [->] (d) -- ++(1.3,0) -- node[near start, right]{$+1$} (r4);
\node[roundnode] (dd)  [draw=none,right=2.8 of d] {$\cdots$};
\draw[-] (d) -- (dd);



\path[->] (r1) edge node [midway,left] {$\frac{1}{2}$} (t);
%\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [midway,right=.2cm] {$\frac{1}{2^{i}}$} (t);
%
\path[->] (r1) edge  node[pos=0.3,below] {$\frac{1}{2}$} (s);
%\path[->] (r2) edge [bend left=5] node [pos=0.04,above] {\scriptsize{$\frac{3}{4}$}} (s);
\path[->] (r4) edge [bend left=1] node [pos=0.2,above] {$1-\frac{1}{2^{i}}$} (s);

\path (s) edge[->,>=latex, loop above] (s);

%\draw [->] (t) -- node[midway, above] {$+1$} ++(-2.8,0) -- (s);
\end{tikzpicture}
}
\caption{
An MDP where $\eps$-optimal strategies for $\liminfmpobj$ require only memory that grows unboundedly with the number of steps taken so far.
}%
\label{growingmemory}
\end{center}
\end{figure}


==> Figures/ijcase.tex <==
\begin{figure}
\begin{center}
    \begin{tikzpicture}

    \node[draw,circle, minimum height=1cm] (R) at (0,0) {$s_{n}$};
    \node[draw, minimum height=0.4cm, minimum width=0.4cm] (N) at (5,0) {$c_{n}$};
    \node[draw,circle] (S) at (10,0) {$s_{n+1}$};
    \node (M) at (6,0){};

    %Dots off to the left and right
    \node[] (Left) at (-1,0) {};
    \node[] (Right) at (11,0) {};
    \draw [dotted, ultra thick] (Left) -- (R);
    \draw [dotted, ultra thick] (S) -- (Right);
    %

    \node[draw, circle] (Top) at (2.5,1) {};
    \node[draw, circle] (Bot) at (2.5,-1) {};

    \node[draw, circle] at (7.5,-1) (B) {};
    \node[draw, circle] (E) at (7.5,1) {};
    %\node[draw, circle] at (7.5,-2) (Deaddown) {$\perp$};
    \node[draw, circle] at (7.5,0) (Deadup) {$\perp$};


    \draw[->,>=latex] (R) edge[bend left=20] node[above, midway, sloped]{$\delta_{j(n)}(n)$} (Top)
                      (Top) edge[bend left=20] node[above, midway]{$+j(n)m_{n}$} (N)
                      (R) edge[bend right=20] node[below, midway, sloped]{$\delta_{i(n)}(n)$} (Bot)
                      (Bot) edge[bend right=20] node[below, midway]{$+i(n)m_{n}$} (N);


    \draw[->,>=latex] (N) edge[bend left=20] node[above, midway]{$ \alpha_{n}$} (E)
                      (E) edge[bend left=20] node[above, midway]{$-j(n)m_{n}$} (S)
                      (N) edge[bend right=20] node[below, midway]{$1- \alpha_{n}$} (B)
                      (B) edge[bend right=20] node[below, midway]{$-i(n)m_{n}$} (S)
                      (E) edge node[right, midway]{$\varepsilon_{j(n)}(n)$} (Deadup)
                      (B) edge node[right, midway]{$\varepsilon_{i(n)}(n)$} (Deadup);

    \end{tikzpicture}
    \caption{When transitions $i(n)$ and $j(n)$ are confused in the player's memory, the player's choice is at least as bad as the reduced play in this simplified gadget.}%
    \label{ijcase}
    \end{center}
    \end{figure}



==> Figures/ikcase.tex <==
\begin{figure}
    \begin{tikzpicture}
    
    \node[draw,circle, minimum height=1cm] (R) at (0,0) {$s_{n}$};
    \node[draw, minimum height=0.4cm, minimum width=0.4cm] (N) at (4,0) {$c_{n}$};
    \node[draw,circle] (S) at (8,0) {$s_{n+1}$};
    \node (M) at (6,0){};
    
    %Dots off to the left and right
    \node[] (Left) at (-1,0) {};
    \node[] (Right) at (9,0) {};
    \draw [dotted, ultra thick] (Left) -- (R);
    \draw [dotted, ultra thick] (S) -- (Right);
    %
    
    \node[draw, circle] (Top) at (2,1) {};
    \node[draw, circle] (Bot) at (2,-1) {};
    
    \node[draw, circle] at (6,-1) (B) {};
    \node[draw, circle] (E) at (6,1) {};
    \node[draw, circle] at (6,-2) (Deaddown) {$\perp$};
    %\node[draw, circle, below of=E] (Deadup) {$\perp$};
    
    
    \draw[->,>=latex] (R) edge[bend left=20] node[above, midway]{$\delta_{k}(n)$} (Top)
                      (Top) edge[bend left=20] node[above, midway]{$+km_{n}$} (N) 
                      (R) edge[bend right=20] node[below, midway]{$\delta_{i}(n)$} (Bot)
                      (Bot) edge[bend right=20] node[below, midway]{$+im_{n}$} (N);
    
    
    \draw[->,>=latex] (N) edge[bend left=20] node[above, midway]{$ \alpha_{n}$} (E)
                      (E) edge[bend left=20] node[above, midway]{$-km_{n}$} (S)
                      (N) edge[bend right=20] node[below, midway]{$ 1- \alpha_{n}$} (B)
                      (B) edge[bend right=20] node[below, midway]{$-im_{n}$} (S)
                     % (E) edge node[right, midway]{$\varepsilon_{j}(n)$} (Deadup)
                      (B) edge node[right, midway]{$\varepsilon_{i}(n)$} (Deaddown);
    
    \end{tikzpicture}
    \caption{When transitions $i$ and $k$ are confused, the player's choice is reduced to this simplified gadget.}
    \label{ikcase}
    \end{figure}

==> Figures/infBranchCoBuchiMax.tex <==
\begin{figure}[htbp]
\begin{center}
\scalebox{1.2}{
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s) at(0,0) [draw]{$s$};

\node[roundnode] (r1)  [below right=1.4cm and 1.5cm of s] {$r_1$};
%\node[roundnode] (r2)  [right=1cm of r1] {$r_2$};
\node[roundnode] (r3)  [draw=none,right=1.3 of r1] {$\cdots$};
\node[roundnode] (r4)  [right=1.3cm of r3] {$r_i$};
\node[roundnode] (r5)  [draw=none,right=1.3cm of r4] {$\cdots$};


\node [squarenode,double,inner sep = 4pt] (t)  [below=1.6cm of r3] {$ t $};




\draw [->] (s) -- ++(1.5,0) -- (r1);
%\draw [->] (s) -- ++(2,0) -- (r2);
\node[roundnode] (d)  [draw=none,right=2.8 of s] {$\cdots$};
\draw[-] (s) -- (d);
\draw [->] (d) -- ++(1.3,0) -- (r4);
\node[roundnode] (dd)  [draw=none,right=2.8 of d] {$\cdots$};
\draw[-] (d) -- (dd);



\path[->] (r1) edge node [midway,left] {$\frac{1}{2}$} node[near start, right] {$-1$} (t);
%\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [midway,right=.2cm] {$\frac{1}{2^{i}}$} node[near start, left] {$-1$} (t);
%
\path[->] (r1) edge  node[pos=0.3,below] {$\frac{1}{2}$} (s);
%\path[->] (r2) edge [bend left=5] node [pos=0.04,above] {\scriptsize{$\frac{3}{4}$}} (s);
\path[->] (r4) edge [bend left=1] node [pos=0.2,above] {$1-\frac{1}{2^{i}}$} (s);

\draw [->] (t) -- node[midway, above] {$+1$} ++(-2.8,0) -- (s);
\end{tikzpicture}
}
\caption{
%Note that in particular this means that co-B\"{u}chi and lim inf Total Payoff objectives coincide in this MDP when $\{t\}$ is the target set.
This infinitely branching MDP is adapted from~\cite[Figure 3]{KMSW2017} and
augmented with a reward structure.
(A very similar example has been described in~\cite[Example 2]{Sudderth:2020}.)
All of the edges carry reward $0$ except the edges entering $t$ that carry reward $-1$ and the edge from $t$ to $s$ carries reward $+1$.
As a result, entering $t$ necessarily brings the total reward down to $-1$ before resetting it to $0$.
We use a reduction to the co-B\"{u}chi objective
(i.e., visiting $t$ only finitely often) to show that infinite memory is required for almost-sure as well as $\eps$-optimal strategies for $\liminftpobj$ as well as $\liminfppobj$.
}%
\label{infinitebranchtp}
\end{center}
\end{figure}


==> Figures/infinitegadget.tex <==
\begin{figure*}
\begin{center}
    \begin{tikzpicture}



    \node[draw,circle, inner sep=5pt] (R) at (0,0) {$s_{n}$};
    \node[draw, minimum height=0.4cm, minimum width=0.4cm] (N) at (4,0) {$c_{n}$};
    \node[draw,circle,inner sep=2pt] (S) at (10,0) {$s_{n+1}$};

    %Dots off to the left and right
    \node[] (Left) at (-1,0) {};
    \node[] (Right) at (11,0) {};
    \draw [dotted, ultra thick] (Left) -- (R);
    \draw [dotted, ultra thick] (S) -- (Right);
    %


    \node[draw,circle] (M) at (7,-0.6){};
    \node[draw,circle] (U) at (7,1.5){};

    \node[draw, circle] at (7,-2.3) (B) {};
    \node[draw, circle] at (7,2.3) (E) {};

    \node[draw, circle] at (6,-3.3) (Deadbottom) {$\perp$};
    %\node[draw, circle] at (7,-1.6) (Deadmiddle) {$\perp$};
    %\node[draw, circle] at (7,0.5) (Deadtop) {$\perp$};

    %Left hand side dotted lines
    %
    %
    %
    %
    %


    \node[draw,circle] (MidBotL) at (2,-0.7){};
    \node[draw,circle] (MidTopL) at (2,0.7){};

    \node[draw, circle] (BotL) at (2,-1.5) {};
    \node[draw, circle] (TopL) at (2,1.5) {};


    \draw [dotted, thick] (MidBotL) -- (MidTopL);
    \draw [dotted, thick] (MidTopL) -- (TopL);

    %Right hand side dotted lines
    %
    %
    %
    %
    % Invisible nodes for the shift
    \coordinate[shift={(0mm,2.5mm)}] (Mshift) at (M);
    %\coordinate[shift={(0mm,-4mm)}] (Deadtopshift) at (Deadtop);

    %\draw [dotted, thick] (Mshift) -- (Deadtopshift);


    \coordinate[shift={(0mm,2.5mm)}] (Ushift) at (U);
    \coordinate[shift={(0mm,-2.4mm)}] (Eshift) at (E);


    \draw [dotted, thick] (Ushift) -- (Eshift);





    %Draw the edges on the left

    \draw[->,>=latex] (R) edge[bend left] node[sloped, above, midway]{$\delta_{k(n)}(n)$} (TopL)
                    (TopL) edge[bend left] node[above, sloped, midway]{$+k(n)m_{n}$} (N)
                    (R) edge[bend left=20] node[below, midway]{$\delta_{j}(n)$} (MidTopL)
                    (MidTopL) edge[bend left=20] node[below, midway]{$+jm_{n}$} (N)
                    (R) edge[bend right=20] node[above, midway]{$\delta_{1}(n) $} (MidBotL)
                    (MidBotL) edge[bend right=20] node[above, midway, xshift=-2pt, yshift=1pt]{$+m_{n}$} (N)
                    (R) edge[bend right] node[below, midway, xshift=-2pt, yshift=-2pt]{$\delta_{0}(n)$} (BotL)
                    (BotL) edge [bend right] node[below, midway]{$+0$} (N);


    %Draw the edges on the right


    \draw[->,>=latex] (N) edge[bend right=10] (M)
                      (N) edge[bend left]  (E)
                      (E) edge[bend left] node[sloped, above, midway]{$-k(n)m_{n}$} (S)
                      (N) edge[bend right] (B)
                      (B) edge[bend right] node[below, midway]{$-0$} (S)
                      (B) edge[bend right=10] node[right, midway, yshift=-2pt]{$\eps_{0}(n)$} (Deadbottom)
                      (M) edge[bend right=10] node[right, near start]{$\varepsilon_{1}(n)$} (Deadbottom)
                      (M) edge[bend right=10] node[above, midway]{$-m_{n}$} (S)
                      (N) edge[bend left] (U)
                      (U) edge[bend left=25] node[below, midway, xshift=-5pt]{$-jm_{n}$} (S)
                      (U) edge[bend right=10] node[left, near start]{$\varepsilon_{j}(n)$} (Deadbottom);

    \draw [dotted, thick] (M) -- (U);


    \end{tikzpicture}
    \caption{A typical building block with $k(n)+1$ choices, first random then controlled. The number of choices $k(n) + 1$ grows unboundedly with $n$. This is the $n$-th building block of the MDP in \Cref{chain}.
    The $\delta_{i}(n)$ and $\eps_{i}(n)$ are probabilities depending on $n$ and the $\pm i m_{n}$ are transition rewards.
    We index the successor states of $s_{n}$ and $c_{n}$ from $0$ to $k(n)$ to
    match the indexing of the $\delta$'s and $\eps$'s such that the bottom
    state is indexed with $0$ and the top state with $k(n)$.
    }%
    \label{infinitegadget}
\end{center}
    \end{figure*}


==> Figures/kbranchtobinarybranch.tex <==
\begin{figure}
    \begin{tikzpicture}



    \node[draw,circle] (S1) at (0,0) {$s_{n}$};


    %Dots off to the left
    %\node[] (Left) at (-1,0) {};
    %\draw [dotted, ultra thick] (Left) -- (R);



    %Left hand side dotted lines
    %
    %
    %
    %
    %
    \node[draw,circle] (MidBotL) at (2,-0.7){};
    \node[draw,circle] (MidTopL) at (2,0.7){};

    \node[draw, circle] (BotL) at (2,-1.5) {};
    \node[draw, circle] (TopL) at (2,1.5) {};


    \draw [dotted, thick] (MidBotL) -- (MidTopL);
    \draw [dotted, thick] (MidTopL) -- (TopL);

    %Right hand side dotted lines
    %
    %
    %
    %
    % Invisible nodes for the shift
    \coordinate[shift={(0mm,2.5mm)}] (Mshift) at (M);



    %Draw the edges on the left

    \draw[->,>=latex] (S1) edge[bend left] node[above, midway, xshift=-7pt]{$\delta_{k(n)}(n)$} (TopL)
                    (S1) edge[bend left=20] node[below, midway]{$\delta_{j}(n)$} (MidTopL)
                    (S1) edge[bend right=20] node[above, midway]{$\delta_{1}(n) $} (MidBotL)
                    (S1) edge[bend right] node[below, midway, xshift=-5pt]{$\delta_{0}(n)$} (BotL);



    %%%%%%%%%%%%%%%%%%%%%%%%%%

    \node (T) at (4,0) {is replaced by};

    %%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[draw,circle] (S2) at (6,0) {$s_{n}$};

	\node[draw,circle] (B1) at (7,1.5) {};
	\node[draw,circle] (B2) at (7,-1.5) {};

	\draw[->,>=latex] (S2) edge node[left, near end]{\small $p_{2}(n)$} (B1)
	(S2) edge node[left, near end]{\small $p_{1}(n)$} (B2);

	\node[draw,circle] (C1) at (8,2) {};
	\node[draw,circle] (C2) at (8,1) {};
	\node[draw,circle] (C3) at (8,-1) {};
	\node[draw,circle] (C4) at (8,-2) {};

	\draw[->,>=latex] (B1) edge node[above, near start, xshift=-5pt]{\footnotesize $p_{2,2}(n)$} (C1)
	(B1) edge node[below, near start, yshift=-3pt]{\footnotesize $p_{2,1}(n)$} (C2)
	(B2) edge node[above, near start, yshift=3pt]{\footnotesize $p_{1,2}(n)$} (C3)
	(B2) edge node[below, near start, xshift=-5pt]{\footnotesize $p_{1,1}(n)$} (C4);

	\node[draw,circle] (D1) at (9,2.25) {};
	\node[draw,circle] (D2) at (9,0.75) {};
	\node[draw,circle] (D3) at (9,-0.75) {};
	\node[draw,circle] (D4) at (9,-2.25) {};

	\draw [dotted, thick] (C1) edge (D1)
	(C2) edge (D2)
	(C3) edge (D3)
	(C4) edge (D4);

	\node (V1) at (9,1.5) {\vdots};
	\node (V2) at (9,-1.5) {\vdots};

	\node (E1) at (10, 2.25) {$\delta_{k(n)}(n)$};
	\node (E2) at (10.1, 0.75) {$\delta_{\left\lceil\tfrac{k(n)}{2}\right\rceil}(n)$};
    \node (E3) at (10.1, -0.75) {$\delta_{\left\lfloor\tfrac{k(n)}{2}\right\rfloor}(n)$};
    \node (E4) at (9.8, -2.25) {$\delta_{0}(n)$};


    \end{tikzpicture}
    \caption{Schema for replacing arbitrary finite branching with binary branching in \Cref{infinitegadget}.}%
    \label{kbranchtobinarybranch}
    \end{figure}


==> Figures/longword.tex <==
\begin{figure}

    \begin{tikzpicture}




\draw[->,>=latex, thick] (0,0) -- (14,0);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Above the arrow

\draw [
    decoration={
        brace,
        raise=0.5cm
    },
    decorate
] (0,0) -- (9.8,0) 
node [pos=0.5,anchor=north,yshift=1.1cm] {$N-K$}; 



\draw [
    decoration={
        brace,
        raise=0.5cm
    },
    decorate
] (10.2,0) -- (13.8,0) 
node [pos=0.5,anchor=north,yshift=1.1cm] {$K$}; 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Below the arrow


\draw [
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (0,0) -- (9.8,0) 
node [pos=0.5,anchor=north,yshift=-0.55cm] {Enter $B$ with high probability with a majority $\geq K$ }; 


\draw [
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (10.2,0) -- (13.8,0) 
node [pos=0.5,anchor=north,yshift=-0.55cm, text width=3cm] {Guarantee to be within $\eps$ of \\ stable state distribution}; 
    \end{tikzpicture}
    
    \caption{Here we represent a word $w$ of length $N$ by an arrow. A word of length $N-K$ has a majority of at least $K$ with probability $1- \eps$.
    In the unique leaf component $B$, a mixing time of $K$ guarantees that the probability that the run is in any particular state is within $\eps$ of its stable state distribution.
    }

    
\end{figure}

==> Figures/putermanexample.tex <==
\begin{figure}[htbp]
\begin{center}
    \begin{tikzpicture}

    % the gadget nodes
    \node[draw, minimum height=0.7cm, minimum width=0.7cm] (S1) at (1,0) {$s_{1}$};
    \node[draw, minimum height=0.7cm, minimum width=0.7cm] (S2) at (2.5,0) {$s_{2}$};
    \node[draw, minimum height=0.7cm, minimum width=0.7cm] (S3) at (4,0) {$s_{3}$};
    \node[draw, minimum height=0.7cm, minimum width=0.7cm] (S4) at (5.5,0) {$s_{4}$};

    \node[draw, minimum height=0.7cm, minimum width=0.7cm] (SK) at (7,0) {$s_{k}$};
    \node (SI1) at (8.5,0) {};


    % drawing the lines

    \draw[->,>=latex] (S1) -- (S2) node[above, midway]{\small $-1$};
    \draw[->,>=latex] (S2) -- (S3) node[above, midway]{\small $-1$};
    \draw[->,>=latex] (S3) -- (S4) node[above, midway]{\small $-1$};
    \draw[->,>=latex, dotted, thick] (S4) -- (SK) node[above, midway]{};
    \draw[dotted, thick] (SK) -- (SI1);

	\path (S1) edge[->,>=latex, loop below] node[below] {\small $-1$} (S1);
	\path (S2) edge[->,>=latex, loop below] node[below] {\small $-\dfrac{1}{2}$} (S2);
	\path (S3) edge[->,>=latex, loop below] node[below] {\small $-\dfrac{1}{3}$} (S3);
	\path (S4) edge[->,>=latex, loop below] node[below] {\small $-\dfrac{1}{4}$} (S4);
	\path (SK) edge[->,>=latex, loop below] node[below] {\small $-\dfrac{1}{k}$} (SK);


    \end{tikzpicture}
    \caption{Adapted from~\cite[Example 8.10.2]{Puterman:book}. While there is
      no optimal MD (memoryless deterministic) strategy, the following
      strategy is optimal for lim inf/lim sup mean payoff:
      Loop $\exp(\exp(k))$ many
      % $2^{2^k}$
      times
      in state $s_k$ for all $k$.
      In this particular example, this can be implemented with either
      just a step counter or just a reward counter, but
      in general both are needed; cf.~\Cref{table:allresults}.}%
    \label{putermanexample}
\end{center}
    \end{figure}


==> Figures/restart.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}

% invisible nodes
\node[draw, minimum height=0.5cm, minimum width=0.5cm] (I1) at (-0.5,0) {\scriptsize $s_{0}$};
\node[] (I2) at (-0.5,-4.5) {};
\node[] (I3) at (7,0) {};
\node[] (I4) at (7,-4.5) {};


% Invisible half way nodes
\node[] (HI1) at (-0.5,-3) {};
\node[] (HI2) at (7,-1.5) {};
\node[] (HI3) at (2,-6) {};
\node[] (HI4) at (4,-6) {};
\node[] (HI5) at (6,-6) {};


%Row braces
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=-4pt,yshift=0pt] (-2,0.75) -- (-2,-0.75) node [black,midway,xshift=-27pt] {\footnotesize Row 1};

\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=-4pt,yshift=0pt] (-2,-3.75) -- (-2,-5.25) node [black,midway,xshift=-27pt] {\footnotesize Row 2};

% the gadget nodes
\node[draw, circle, minimum width=1cm] (W1) at (1,0) {\scriptsize $i$};
\node[draw, circle, minimum width=1cm] (W2) at (3,0) {\scriptsize $i+1$};
\node[draw, circle, minimum width=1cm] (W3) at (5,0) {\scriptsize $i+2$};

\node[draw, circle, minimum width=1cm] (W4) at (1,-4.5) {\scriptsize $i+1$};
\node[draw, circle, minimum width=1cm] (W5) at (3,-4.5) {\scriptsize $i+2$};
\node[draw, circle, minimum width=1cm] (W6) at (5,-4.5) {\scriptsize $i+3$};


% Half way nodes
\node[draw, circle, minimum width=1cm] (R1) at (1,-1.5) {\scriptsize $r_{i, 1}$};
\node[draw, circle, minimum width=1cm] (R2) at (3,-1.5) {\scriptsize $r_{i+1, 1}$};
\node[draw, circle, minimum width=1cm] (R3) at (5,-1.5) {\scriptsize $r_{i+2, 1}$};

% Black nodes
\node[draw, circle, fill=black] (B1) at (2,-1.5) {};
\node[draw, circle, fill=black] (B2) at (2,-2.25) {};
\node[draw, circle, fill=black] (B3) at (2,-3) {};

\node[draw, circle, fill=black] (B4) at (4,-1.5) {};
\node[draw, circle, fill=black] (B5) at (4,-2.25) {};
\node[draw, circle, fill=black] (B6) at (4,-3) {};

% Drawing the dotted lines
\draw[->, >=latex, dotted, thick] (I1) -- (W1);
\draw[->, >=latex, dotted, thick] (I2) -- (W4);
\draw[->, >=latex, dotted, thick] (W3) -- (I3);
\draw[->, >=latex, dotted, thick] (HI1) -- (W4);
\draw[->, >=latex, dotted, thick] (R3) -- (HI2);
\draw[->, >=latex, dotted, thick] (W6) -- (I4);
\draw[->, >=latex, dotted, thick] (W4) -- (HI3);
\draw[->, >=latex, dotted, thick] (W5) -- (HI4);
\draw[->, >=latex, dotted, thick] (W6) -- (HI5);

% Drawing the edges
\draw[->,>=latex]
(W1) edge node[right, midway]{\scriptsize $-m_{i+2}$} (R1)
(R1) edge (B1)
(B1) edge (B2)
(B2) edge (B3)
(B4) edge (B5)
(B5) edge (B6)
(B3) edge node[above, midway, sloped]{\scriptsize $+m_{i+2}$} (W5)
(W2) edge node[right, midway]{\scriptsize $-m_{i+3}$} (R2)
(R2) edge (B4)
(B6) edge node[above, midway, sloped]{\scriptsize $+m_{i+3}$}(W6)
(W3) edge node[right, midway]{\scriptsize $-m_{i+4}$} (R3);
\draw[->,>=latex]
(W1) edge (W2)
(W2) edge (W3)
(W4) edge (W5)
(W5) edge (W6);

\end{tikzpicture}
\caption{Each row represents a copy of the MDP depicted in \Cref{chain}.
  Each white circle labeled with a number $i$
  represents the correspondingly numbered gadget (like in \Cref{infinitegadget})
  from that MDP\@. Now, instead
  of the bottom states in each gadget leading to an infinite losing chain,
  they lead to a restart state $r_{i,j}$ which leads to a fresh copy of the
  MDP (in the next row).
  Each restart incurs a penalty guaranteeing that the mean payoff dips
  below $-1$ before refunding it and continuing on in the next copy of the
  MDP\@. The states $r_{i,j}$ are labeled such that the $j$ indicates that if a
  run sees this state, then it is the $j$th restart. The $i$ indicates that
  the run entered the restart state from the $i$th gadget of the current copy
  of the MDP\@. The black states are dummy states inserted in order to preserve
  path length throughout.
\vspace{-5mm}
}%
\label{restart}
\end{center}
\end{figure}


==> Figures/stepcounter.tex <==
\begin{figure*}
\begin{center}
\begin{tikzpicture}

%Base nodes
\node[draw, circle, minimum width=1cm] (S1) at (0,0) {$s_{n}$};
\node[draw, circle, minimum width=1cm] (S2) at (12,0) {$s_{n+1}$};
\node[draw, minimum width=0.5cm, minimum height=0.5cm] (C) at (6,0) {$c_{n}$};

%Intermediate nodes in first half
\node[draw, circle] (P1) at (2,2) {};
\node[draw, circle] (P2) at (2,0.67) {};
\node[draw, circle] (P3) at (2,-0.67) {};
\node[draw, circle] (P4) at (2,-2) {};

\node[draw, circle] (P5) at (4,2) {};
\node[draw, circle] (P6) at (4,0.67) {};
\node[draw, circle] (P7) at (4,-0.67) {};
\node[draw, circle] (P8) at (4,-2) {};

%Intermediate nodes in second half
\node[draw, circle] (Q1) at (9,2) {};
\node[draw, circle] (Q2) at (9,0.67) {};
\node[draw, circle] (Q3) at (9,-0.67) {};
\node[draw, circle] (Q4) at (9,-2) {};

\node[draw, circle, minimum width=0.5cm] (Dead) at (7,-3) {$\perp$};

%Invisible nodes
\node[] (I1) at (2,1.8) {};
\node[] (I2) at (2,0.87) {};
\node[] (I3) at (2,0.47) {};
\node[] (I4) at (2,-0.47) {};

\node[] (I5) at (4,1.8) {};
\node[] (I6) at (4,0.87) {};
\node[] (I7) at (4,0.47) {};
\node[] (I8) at (4,-0.47) {};

\node[] (I9) at (9,1.8) {};
\node[] (I10) at (9,0.87) {};
\node[] (I11) at (9,0.47) {};
\node[] (I12) at (9,-0.47) {};

%Dotted paths in first half
\draw[dotted, thick] (P1) -- (P5);
\draw[dotted, thick] (P2) -- (P6);
\draw[dotted, thick] (P3) -- (P7);
\draw[dotted, thick] (P4) -- (P8);


\draw[dotted, thick] (I1) -- (I2);
\draw[dotted, thick] (I3) -- (I4);
\draw[dotted, thick] (I5) -- (I6);
\draw[dotted, thick] (I7) -- (I8);


%Paths in first half
\draw[->,>=latex]
(S1) edge node[above, midway, sloped]{\scriptsize $\delta_{k(n)}(n)$} (P1)
(S1) edge node[above, midway, sloped]{\scriptsize $\delta_{i}(n)$} (P2)
(S1) edge node[above, midway, sloped]{\scriptsize $\delta_{1}(n)$} (P3)
(S1) edge node[below, midway, sloped]{\scriptsize $\delta_{0}(n)$} (P4);

\draw[->,>=latex]
(P5) edge (C)
(P6) edge (C)
(P7) edge (C)
(P8) edge (C);

%Overbraces
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(2.2,2) -- (3.8,2) node [black,midway,above, yshift=5pt] {\scriptsize $n m_{n}^{k(n)}$ steps};
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(2.2,0.67) -- (3.8,0.67) node [black,midway,above, yshift=5pt] {\scriptsize $nm_{n}^{i}$ steps};
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(2.2,-0.67) -- (3.8,-0.67) node [black,midway,above, yshift=5pt] {\scriptsize $nm_{n}$ steps};
\draw [decorate, decoration={brace,amplitude=8pt},xshift=0pt,yshift=0pt]
(2.2,-2) -- (3.8,-2) node [black,midway,above, yshift=5pt] {\scriptsize $n$ steps};

%Paths in second half
\draw[->,>=latex]
(C) edge node [midway, above, sloped]{\scriptsize $-m_{n}^{k(n)}$} (Q1)
(C) edge node [midway, above, sloped]{\scriptsize $-m_{n}^{i}$} (Q2)
(C) edge node [midway, above, sloped]{\scriptsize $-m_{n}$} (Q3)
(C) edge node [midway, above, sloped, pos=0.4]{\scriptsize $-1$} (Q4);

\draw[->,>=latex]
(Q1) edge node [midway, above, sloped]{\scriptsize $+m_{n}^{k(n)}$} (S2)
(Q2) edge node [midway, above, sloped]{\scriptsize $+m_{n}^{i}$} (S2)
(Q3) edge node [midway, above, sloped]{\scriptsize $+m_{n}$} (S2)
(Q4) edge node [midway, above, sloped, pos=0.6]{\scriptsize $+1$} (S2);

\draw[->,>=latex]
(Q2) edge node [near end, left]{\scriptsize $\eps_{i}(n)$} (Dead)
(Q3) edge node [pos=0.65, right]{\scriptsize $\eps_{1}(n)$} (Dead)
(Q4) edge node [midway, below]{\scriptsize $\eps_{0}(n)$} (Dead);

%Dotted paths in second half
\draw[dotted, thick] (I9) -- (I10);
\draw[dotted, thick] (I11) -- (I12);


\end{tikzpicture}
\caption{All transition rewards are $0$ unless specified. Recall that $\sum \delta_{i}(n) \cdot \eps_{i}(n)$ is convergent and $\sum \delta_{j}(n) \cdot \eps_{i}(n)$ is divergent for all $i,j$ with $j > i$. The negative reward incurred before falling into the $\perp$ state is reimbursed. We do not show it in the figure for readability.
In the state before $s_{n+1}$, if the correct transition was chosen, the mean payoff is $-1/n$. If the incorrect transition was chosen, then either the mean payoff is $<-m_{n}/n$, or the risk of falling into $\perp$ is too high.
}%
\label{stepcounter}
\end{center}
\end{figure*}


==> Figures/twocoinflips.tex <==
\begin{figure}
\begin{tikzpicture}



\node[draw,circle, minimum height=1cm] (R1) at (0,0) {$r_{1,n}$};
\node[draw,circle, minimum height=1cm] (R2) at (4,0) {$r_{2,n}$};
\node[draw] (S) at (8,0) {$d_{n}$};


\node[draw,circle] (PUp) at (10,1) {};
\node[draw,circle] (PDead) at (10,0) {$\perp$};
\node[draw, circle] (P2) at (12,0) {};

%Dots off to the left and right
\node[] (Left) at (-1,0) {};
\node[] (Right) at (13,0) {};
\draw [dotted, ultra thick] (Left) -- (R1);
\draw [dotted, ultra thick] (P2) -- (Right);



%Left hand side dotted lines
% 
% 
% 
% 
% 


\node[draw, circle] (M1) at (2,1.5) {};
\node[draw,circle] (M2) at (2,0.7){};
\node[draw,circle] (M3) at (2,-0.7){};
\node[draw, circle] (M4) at (2,-1.5) {};


\node[draw, circle] (M5) at (6,1.5) {};
\node[draw,circle] (M6) at (6,0.7){};
\node[draw,circle] (M7) at (6,-0.7){};
\node[draw, circle] (M8) at (6,-1.5) {};

\draw [dotted, thick] (M3) -- (M2);
\draw [dotted, thick] (M2) -- (M1);

\draw [dotted, thick] (M5) -- (M6);
\draw [dotted, thick] (M6) -- (M7);



%Draw the edges on the left

\draw[->,>=latex] (R1) edge[bend left] node[ above, midway]{} (M1) 
                (M1) edge[bend left] node[above,  midway]{$+m_{n}$} (R2)
                (R1) edge[bend left=20] node[ below, midway]{} (M2)
                (M2) edge[bend left=20] node[below, midway]{$+j$} (R2)
                (R1) edge[bend right=20] node[above, midway]{} (M3)
                (M3) edge[bend right=20] node[above, midway]{$+1$} (R2)
                (R1) edge[bend right] node[below, midway]{} (M4) 
                (M4) edge [bend right] node[below, midway]{$+0$} (R2);


%Draw the edges on the right

\draw[->,>=latex] (R2) edge[bend left] node[ above, midway]{} (M5) 
                (M5) edge[bend left] node[above,  midway]{$+m_{n}$} (S)
                (R2) edge[bend left=20] node[ below, midway]{} (M6)
                (M6) edge[bend left=20] node[below, midway]{$+j$} (S)
                (R2) edge[bend right=20] node[above, midway]{} (M7)
                (M7) edge[bend right=20] node[above, midway]{$+1$} (S)
                (R2) edge[bend right] node[below, midway]{} (M8) 
                (M8) edge [bend right] node[below, midway]{$+0$} (S);

%Decision after random flips



\draw[->,>=latex] (S) edge[bend left=20] node[below, midway]{} node[above, midway, sloped]{Boost} (PUp)
                  (PUp) edge node[right, midway]{$\eps_{n}$} (PDead)
                  (PUp) edge[bend left=20] node[above, midway, sloped]{} (P2)
                  (S) edge[bend right=40] node[below, midway]{Skip} (P2);



%Brace decorations

\draw [thick,decorate,decoration={brace,amplitude=10pt,mirror}](0.1,-1.7) -- (3.9,-1.7) node[midway,yshift=-22 pt] {\footnotesize $X_{n}$};

\draw [thick,decorate,decoration={brace,amplitude=10pt,mirror}](4.1,-1.7) -- (7.9,-1.7) node[midway,yshift=-22 pt] {\footnotesize $Y_{n}$};


\end{tikzpicture}
\caption{Two coin flips followed by a decision. Here we have $P(X_{n} + Y_{n} \geq m_{n} + 1) = 1/ n \text{log}(n)$.}
\label{infinitegadget}
\end{figure}
